Attending to Graph Transformers

Recently, transformer architectures for graphs emerged as an alternative to established techniques for machine learning with graphs, such as (message-passing) graph neural networks. So far, they have shown promising empirical results, e.g., on molecular prediction datasets, often attributed to their ability to circumvent graph neural networks' shortcomings, such as over-smoothing and over-squashing. Here, we derive a taxonomy of graph transformer architectures, bringing some order to this emerging field. We overview their theoretical properties, survey structural and positional encodings, and discuss extensions for important graph classes, e.g., 3D molecular graphs. Empirically, we probe how well graph transformers can recover various graph properties, how well they can deal with heterophilic graphs, and to what extent they prevent over-squashing. Further, we outline open challenges and research direction to stimulate future work. Our code is available at https://github.com/luis-mueller/probing-graph-transformers.

==> taxonomy_horizontal.tex <==
\forestset{qtree/.style={for tree=
        {
        parent anchor=south, 
        child anchor=north,
        base=bottom,
        align=center,
        inner sep=5pt,
        edge = {-latex},
        where n children=0{tier=word}{},
      }}}
\begin{forest}
 forked edges, qtree
 [\Huge \textbf{Graph Transformer}
 [\Huge \textbf{Encodings} {\textcolor{black!60}{\huge [Sec.~\ref{sec:pos_enc}]}}, for tree={text=blue}
    [\huge Node-level Features
            [\huge Positional [\huge Local\\ \huge Global\\ \huge Relative]] [\huge Structural [\huge Local\\ \huge Global\\ \huge Relative]]]
    [\huge Edge-level  
            [\huge Shortest path \\
             \huge 3D distances \\ 
             \huge Random walks]
    ] 
    [\huge Graph-level  
            [\huge Ego-graph \\
             \huge Subgraph]
    ]
 ]
     [\Huge \textbf{Input Features} {\textcolor{black!60}{\huge [Sec.~\ref{sec:feat}]}}, for tree={text=purple}
        [\huge Non-geometric 
            [\huge GT \\ 
            \huge SAN \\
            \huge GraphiT \\
            \huge SAT \\
            \huge TokenGT \\
            \huge GPS \\
            \huge MLP-Mixer]
        ]
        [\huge Geometric 
            [\huge SE(3)-Transformer \\
             \huge TorchMD-Net \\
             \huge Equiformer \\
             \huge Graphormer \\
             \huge Transformer-M \\
             \huge GPS++]
        ]
    ]
 [\Huge \textbf{Tokens} {\textcolor{black!60}{\huge [Sec.~\ref{sec:tok}]}}, for tree={text=orange}
    [\huge Nodes 
        [\huge GT \\ 
        \huge SAN \\
        \huge GraphiT \\
        \huge GraphTrans \\
        \huge SAT \\
        \huge GPS \\
        \huge SE(3)-Transformer \\
        \huge Equiformer]
    ] 
    [\huge Nodes + Edges 
        [\huge EGT \\
         \huge TokenGT]
    ] 
    [\huge Subgraphs 
        [\huge GMT \\ 
         \huge Coarformer \\
         \huge MLP-Mixer \\
         \huge NAGphormer ]
    ]
 ]
 [\Huge \textbf{Propagation} {\textcolor{black!60}{\huge [Sec.~\ref{sec:propagation}]}}, for tree={text=green}
    [\huge Fully \\ \huge connected \\ \LARGE w/ standard \\ \LARGE attention
        [\huge GT \\
         \huge TokenGT ]
    ]
    [ \huge Fully \\ \huge connected \\ \LARGE w/ modified \\ \LARGE attention
        [\huge Graphormer \\
         \huge GraphiT \\
         \huge SAN \\
         \huge SAT \\
         \huge EGT \\
         \huge Transformer-M \\
         \edit{\huge GRIT}]
    ]
    [\raisebox{1em}{\huge Sparse}
        [\huge GKAT \\
         \huge Exphormer ]
    ]
    [\raisebox{1em}{\huge Hybrid}
        [\huge GraphTrans \\
         \huge GPS \\
         \huge GPS++ \\
         \huge Specformer \\
         \huge GOAT
         ]
    ]
 ]
 ]
\end{forest}
